Modeling electrolytes in nanopores by Monte Carlo simulations and the Bazant--Storey--Kornyshev model

We study electrolyte-filled cylindrical nanopores through Monte Carlo (MC) simulations and the Bazant--Storey--Kornyshev model, for different ionic valencies, sizes, and bulk concentrations, pore radii and surface charge densities. Our model accounts for finite ion size through a Stern layer and we use de~Souza and Bazant's mechanical equilibrium principle to derive a boundary condition for the outer Helmholtz plane. For 1:1 electrolytes and moderate surface charge densities, we find that both the classical Poisson--Boltzmann--Stern (PB--Stern) and our Bazant--Storey--Kornyshev--Boltzmann--Stern (BSKB--Stern) model fit MC data well---for 2:1 and 3:1 electrolytes, the BSKB--Stern outperforms the PB-Stern model. Conversely, the BSKB--Stern model poorly fits MC data in other scenarios. First, BSKB--Stern does not capture drying and apparent like-charge attraction in 3:1 electrolytes and small surface charge densities. Second, BSKB--Stern only fits MC data for finely-tuned ionic diameters; for other ionic diameters, the ionic charge densities show oscillations or extended near-surface regions caused by ionic packing and strong Coulomb interactions, not captured by the BSKB--Stern model.

==> BC.tex <==
\begin{tikzpicture}[
    x=0.67cm,
    y=0.67cm,
    line cap=round,
    line join=round,
    every node/.style={
        font=\rmfamily\normalsize
    }
]

% ============================================================
% Bounding box
% ============================================================

\path[use as bounding box] (0,0) rectangle (12.90,10.20);

% ============================================================
% Common geometrical parameters
% ============================================================

% Centre of the circular curves
\def\xc{1.75}
\def\yc{1.75}

% Electrode-surface radius
\def\Relectrode{8.05}

% Common radius of every red and blue ion
\def\Rion{0.72}

% Radius through the centres of the first-layer ions
\def\Rhelmholtz{7.28}

% Radius through the centres of the second-layer ions
\def\Rsecond{5.55}

% Uniform first-layer angles
\def\aA{84}
\def\aB{64.75}
\def\aC{45.50}
\def\aD{26.25}
\def\aE{7}

% Dashed curve reaches exactly the horizontal radial line
\def\adashstart{90}
\def\adashend{0}

% Double-headed arrow located exactly at zero degrees
\def\agaparrow{0}

% ============================================================
% Second ion layer
% ============================================================

% Blue ions
\foreach \ang in {82.12,45.66,9.20}
{
    \pgfmathsetmacro{\xion}{\xc + \Rsecond*cos(\ang)}
    \pgfmathsetmacro{\yion}{\yc + \Rsecond*sin(\ang)}

    \filldraw[
        fill=ionblue,
        draw=black,
        line width=0.50pt
    ]
        (\xion,\yion) circle[radius=\Rion];

    \node[
        text=black
    ]
        at (\xion,\yion)
        {$\bm{-}$};
}

% Red ions
\foreach \ang in {63.89,27.43}
{
    \pgfmathsetmacro{\xion}{\xc + \Rsecond*cos(\ang)}
    \pgfmathsetmacro{\yion}{\yc + \Rsecond*sin(\ang)}

    \filldraw[
        fill=ionred,
        draw=black,
        line width=0.50pt
    ]
        (\xion,\yion) circle[radius=\Rion];

    \node[
        text=black
    ]
        at (\xion,\yion)
        {$\bm{+}$};
}

% ============================================================
% Bulk ions
% ============================================================

% One red bulk ion
\filldraw[
    fill=ionred,
    draw=black,
    line width=0.50pt
]
    (1.60,3.96) circle[radius=\Rion];

\node[
    text=black
]
    at (1.60,3.96)
    {$\bm{+}$};

% One blue bulk ion
\filldraw[
    fill=ionblue,
    draw=black,
    line width=0.50pt
]
    (3.63,2.08) circle[radius=\Rion];

\node[
    text=black
]
    at (3.63,2.08)
    {$\bm{-}$};

% ============================================================
% First ion layer adjacent to the electrode
% ============================================================

\foreach \ang in {\aA,\aB,\aC,\aD,\aE}
{
    \pgfmathsetmacro{\xion}{\xc + \Rhelmholtz*cos(\ang)}
    \pgfmathsetmacro{\yion}{\yc + \Rhelmholtz*sin(\ang)}

    \filldraw[
        fill=ionred,
        draw=black,
        line width=0.50pt
    ]
        (\xion,\yion) circle[radius=\Rion];

    \node[
        text=black
    ]
        at (\xion,\yion)
        {$\bm{+}$};
}

% ============================================================
% Fixed surface charges
% ============================================================

\draw[
    ionblue,
    line width=1.60pt
]
    (3.78,9.86) -- (4.68,9.86);

\draw[
    ionblue,
    line width=1.60pt
]
    (6.62,8.55) -- (7.48,8.55);

\draw[
    ionblue,
    line width=1.60pt
]
    (8.72,6.30) -- (9.62,6.30);

\draw[
    ionblue,
    line width=1.60pt
]
    (9.70,3.98) -- (10.58,3.98);

% ============================================================
% Electrode surface
% ============================================================

\draw[
    line width=1.80pt,
    postaction={decorate},
    decoration={
        markings,
        mark=between positions 0.025 and 0.975 step 0.060 with {
            \draw[
                line width=0.42pt
            ]
                (0,0) -- (0.27,0.19);
        }
    }
]
    (\xc,{\yc+\Relectrode})
    arc[
        start angle=90,
        end angle=0,
        radius=\Relectrode
    ];

% ============================================================
% Outer Helmholtz plane
% ============================================================

\draw[
    line width=1.35pt,
    dash pattern=on 8pt off 5pt
]
    ({\xc+\Rhelmholtz*cos(\adashstart)},
     {\yc+\Rhelmholtz*sin(\adashstart)})
    arc[
        start angle=\adashstart,
        end angle=\adashend,
        radius=\Rhelmholtz
    ];

% ============================================================
% Double-headed arrow between dashed and solid curves
% at exactly zero degrees
% ============================================================

\draw[
    <->,
    >={Stealth[length=1.8mm,width=1.3mm]},
    black,
    line width=0.70pt
]
    ({\xc+\Rhelmholtz*cos(\agaparrow)},
     {\yc+\Rhelmholtz*sin(\agaparrow)})
    --
    ({\xc+\Relectrode*cos(\agaparrow)},
     {\yc+\Relectrode*sin(\agaparrow)});

% Lambda_S label
\node[
    text=black,
    anchor=north,
    font=\rmfamily\fontsize{9pt}{12pt}\selectfont
]
    at ({\xc+0.5*(\Rhelmholtz+\Relectrode)+0.15},
        {\yc-0.08})
    {$\lambda_S$};

% ============================================================
% Rectangular element, n-vectors, and labels
% ============================================================

\begin{scope}[
    shift={({\xc+\Rhelmholtz*cos(55.125)},
            {\yc+\Rhelmholtz*sin(55.125)})},
    rotate=-34.875
]

    % Dashed black rectangle
    \draw[
        black,
        line width=0.85pt,
        dash pattern=on 3.1pt off 2.2pt
    ]
        (-0.74,-0.18)
        rectangle
        (0.74,0.18);

    % Attachment point on the upper long side
    \coordinate (gaussianLongSide) at (0.44,0.18);

    % Two short n-vectors
    \draw[
        -{Latex[length=2mm,width=1.3mm]},
        black,
        line width=1.00pt
    ]
        (0.00,-0.18) -- (0.00,-0.76);

    \draw[
        -{Latex[length=2mm,width=1.3mm]},
        black,
        line width=1.00pt
    ]
        (0.00,0.18) -- (0.00,0.76);

    % n labels
    \node
        at (-0.31,-0.60)
        {$\hat{\mathbf{n}}$};

    \node
        at (-0.35,0.50)
        {$\hat{\mathbf{n}}$};

\end{scope}

% ============================================================
% Text labels
% ============================================================

% Stern-layer label
\node[
    anchor=north west,
    align=left
]
    at (0.03,10.15)
    {Stern\\layer};

% Diffuse-layer label
\node[
    align=center
]
    at (4.20,4.45)
    {diffuse\\layer};

% ============================================================
% Outer-Helmholtz-plane label and arrow
% ============================================================

\draw[
    green!50!black,
    -{Latex[length=2mm,width=1.3mm]},
    line width=0.65pt
]
    (7.25,1.35)
    --
    ({\xc+\Rhelmholtz*cos(18)},
     {\yc+\Rhelmholtz*sin(18)});

\node[
    text=green!50!black
]
    at (6.20,1.15)
    {outer Helmholtz plane};

% ============================================================
% Electrode-surface label and arrow
% ============================================================

\draw[
    green!50!black,
    -{Latex[length=2mm,width=1.3mm]},
    line width=0.65pt
]
    (10.62,2.58)
    --
    ({\xc+\Relectrode*cos(8.5)},
     {\yc+\Relectrode*sin(8.5)});

\node[
    text=green!50!black,
    align=center
]
    at (11.62,2.25)
    {electrode\\surface};

% ============================================================
% Gaussian-surface label and arrow
% ============================================================

\draw[
    green!50!black,
    -{Latex[length=2mm,width=1.3mm]},
    line width=0.65pt
]
    (8.35,8.55)
    --
    (gaussianLongSide);

\node[
    text=green!50!black,
    align=center
]
    at (9.25,8.45)
    {Gaussian\\surface};

\end{tikzpicture}
